A new Laplace operator in Finsler geometry and periodic orbits of Anosov flows

In the first part of this dissertation, we give a new definition of a Laplace operator for Finsler metric as an average, with regard to an angle measure, of the second directional derivatives. This operator is elliptic, symmetric with respect to the Holmes-Thompson volume, and coincides with the usual Laplace--Beltrami operator when the Finsler metric is Riemannian. We compute explicit spectral data for some Katok-Ziller metrics. When the Finsler metric is negatively curved, we show, thanks to a result of Ancona that the Martin boundary is H\"older-homeomorphic to the visual boundary. This allow us to deduce the existence of harmonic measures and some ergodic preoperties. In the second part of this dissertation, we study Anosov flows in 3-manifolds, with leaf-spaces homeomorphic to $\mathbb{R}$. When the manifold is hyperbolic, Thurston showed that the (un)stable foliations induces a regulating flow. We use this second flow to study isotopy class of periodic orbits of the Anosov flow and existence of embedded cylinders.

==> a_lozenge.tex <==
%A drawing of a lozenge

\begin{pspicture}(0,-1.97)(3.92,1.97)

%\psgrid

\psbezier[linewidth=0.04](0.02,0.17)(0.88,0.03)(0.74114233,-0.47874346)(1.48,-1.11)(2.2188578,-1.7412565)(2.38,-1.73)(3.26,-1.95)
\psbezier[linewidth=0.04](0.0,0.27)(0.96,0.3105634)(0.75286174,0.37057108)(1.78,0.77)(2.8071382,1.169429)(2.66,1.47)(3.36,1.45)
\psbezier[linewidth=0.04](0.6,1.95)(1.2539726,1.8871263)(1.1265805,1.3646309)(2.0345206,0.7973154)(2.9424605,0.23)(3.2249315,0.2543258)(3.9,0.31)
\psbezier[linewidth=0.04](0.52,-1.33)(1.48,-1.33)(1.3597014,-0.9703507)(2.3,-0.63)(3.2402985,-0.28964934)(3.14,0.05)(3.84,0.23)
\psdots[dotsize=0.16](1.98,0.85)
\psdots[dotsize=0.16](1.46,-1.11)
\usefont{T1}{ptm}{m}{n}
\rput(1.6145313,-0.06){$L$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4,-1.38){$\alpha$}
\rput(2,1.2){$\beta$}

\rput(0.6,-0.6){$A$}
\rput(3,-0.6){$B$}
\rput(0.6,0.6){$D$}
\rput(3,0.6){$C$}
\end{pspicture} 

==> adjacent_lozenges.tex <==
%adjacent lozenges

\begin{pspicture}(6.6,-3.6)(13.8,2)

%\psgrid

\psbezier[linewidth=0.04](7.0,-0.32)(7.54,-0.72)(7.6411424,-0.56874347)(8.38,-1.2)(9.118857,-1.8312565)(9.64,-1.6)(10.18,-2.08)
\psbezier[linewidth=0.04](6.78,-1.74)(7.7,-1.72)(7.8397017,-1.2803507)(8.86,-0.86)(9.880299,-0.43964934)(9.72,-0.42)(9.72,0.06)
\psdots[dotsize=0.16](8.32,-1.16)
\psbezier[linewidth=0.04](6.78,-1.76)(7.3739724,-1.8028737)(7.3665805,-1.9853691)(8.25452,-2.6126845)(9.142461,-3.24)(8.6,-2.84)(9.0,-3.14)
\psbezier[linewidth=0.04](7.48,-3.22)(8.32,-2.74)(7.56,-3.12)(8.48,-2.62)(9.4,-2.12)(9.46,-1.82)(10.1,-2.18)
\psdots[dotsize=0.16](8.38,-2.7)
\psbezier[linewidth=0.04](9.84,0.16)(9.92,-0.4)(10.641142,-0.16874346)(11.4,-0.8)(12.158857,-1.4312565)(12.24,-1.44)(13.14,-1.64)
\psbezier[linewidth=0.04](10.26,-1.98)(9.98,-1.5)(10.66,-1.44)(11.56,-0.96)(12.46,-0.48)(12.98,-0.26)(13.68,-0.28)
\psbezier[linewidth=0.04](10.46,1.56)(10.52,0.96)(11.121142,1.3112565)(11.88,0.68)(12.638858,0.048743468)(12.72,0.04)(13.62,-0.16)
\psbezier[linewidth=0.04](9.98,0.22)(10.62,-0.18)(10.26,0.28)(11.12,0.78)(11.98,1.28)(11.5,0.96)(12.14,1.4)
\psdots[dotsize=0.16](11.43,0.95)
\psdots[dotsize=0.16](11.58,-0.95)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](6.84,-2.72)(7.24,-2.7)(7.572743,-2.4578607)(8.44,-1.98)(9.307257,-1.5021392)(8.894286,-1.4042312)(9.74,-0.92)(10.585714,-0.4357688)(10.980949,-0.86126333)(11.76,-0.28)(12.539051,0.30126333)(12.3,0.7)(12.76,0.9)


\end{pspicture} 

==> gamma_acting_on_chain_of_lozenges.tex <==
% action of an element of the fundamental group on a chain of lozenge


\begin{pspicture}(0,0)(6,6)

%\psgrid
%\psbezier[linewidth=0.04,ArrowInside=-*,arrowscale=1.5](0,0)(2,0)(3,1.4)(5,1.6)


\rput(2.51,0.4){$\al i$}
\rput(2.51,2.05){$\al{i+1}$}
\rput(2.51,3.7){$\al{i+2}$}



\psset{arrowscale=2}
\psbezier[linewidth=0.04,ArrowInside=->,ArrowInsidePos=0.30](0,0)(2,0)(3,1.4)(5,1.6)
\psbezier[linewidth=0.04,ArrowInside=-<,ArrowInsidePos=0.75](0,0)(2,0)(3,1.4)(5,1.6)

\psbezier[linewidth=0.04,ArrowInside=->,ArrowInsidePos=0.75](5,0)(3,0)(2,1.4)(0,1.6)
\psbezier[linewidth=0.04,ArrowInside=-<,ArrowInsidePos=0.30](5,0)(3,0)(2,1.4)(0,1.6)

\psdots[dotsize=0.2](2.51,0.73)

\rput(0,1.65){
\psbezier[linewidth=0.04,ArrowInside=-<,ArrowInsidePos=0.75](5,0)(3,0)(2,1.4)(0,1.6)
\psbezier[linewidth=0.04,ArrowInside=->,ArrowInsidePos=0.30](5,0)(3,0)(2,1.4)(0,1.6)

\psdots[dotsize=0.2](2.51,0.73)

\psbezier[linewidth=0.04,ArrowInside=-<,ArrowInsidePos=0.30](0,0)(2,0)(3,1.4)(5,1.6)
\psbezier[linewidth=0.04,ArrowInside=->,ArrowInsidePos=0.75](0,0)(2,0)(3,1.4)(5,1.6)
}

\rput(0,3.3){
\psbezier[linewidth=0.04,ArrowInside=->,ArrowInsidePos=0.75](5,0)(3,0)(2,1.4)(0,1.6)
\psbezier[linewidth=0.04,ArrowInside=-<,ArrowInsidePos=0.30](5,0)(3,0)(2,1.4)(0,1.6)

\psdots[dotsize=0.2](2.51,0.73)

\psbezier[linewidth=0.04,ArrowInside=->,ArrowInsidePos=0.30](0,0)(2,0)(3,1.4)(5,1.6)
\psbezier[linewidth=0.04,ArrowInside=-<,ArrowInsidePos=0.75](0,0)(2,0)(3,1.4)(5,1.6)
}

\end{pspicture}




==> lozenge++--.tex <==

\begin{pspicture}(-1,-2.2)(5,2)

%\psgrid

\psbezier[linewidth=0.04](0.02,0.17)(0.88,0.03)(0.74114233,-0.47874346)(1.48,-1.11)(2.2188578,-1.7412565)(2.38,-1.73)(3.26,-1.95)
\psbezier[linewidth=0.04](0.0,0.27)(0.96,0.3105634)(0.75286174,0.37057108)(1.78,0.77)(2.8071382,1.169429)(2.66,1.47)(3.36,1.45)
\psbezier[linewidth=0.04](0.6,1.95)(1.2539726,1.8871263)(1.1265805,1.3646309)(2.0345206,0.7973154)(2.9424605,0.23)(3.2249315,0.2543258)(3.9,0.31)
\psbezier[linewidth=0.04](0.52,-1.33)(1.48,-1.33)(1.3597014,-0.9703507)(2.3,-0.63)(3.2402985,-0.28964934)(3.14,0.05)(3.84,0.23)
\psdots[dotsize=0.16](1.98,0.85)
\psdots[dotsize=0.16](1.46,-1.11)
\usefont{T1}{ptm}{m}{n}
\rput(1.6145313,-0.06){$L$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4,-1.38){$\alpha$}
\rput(2,1.2){$\beta$}

\rput(0.3,-0.6){$\hfs(\alpha)^+$}
\rput(3.3,-0.6){$\hfu(\alpha)^+ $}
\rput(0.3,0.6){$\hfu(\beta)^-$}
\rput(3.3,0.6){$\hfs(\beta)^-$}
\end{pspicture} 


==> lozenge+-+-.tex <==

\begin{pspicture}(-1,-2.2)(4.5,2)

%\psgrid

\psbezier[linewidth=0.04](0.02,0.17)(0.88,0.03)(0.74114233,-0.47874346)(1.48,-1.11)(2.2188578,-1.7412565)(2.38,-1.73)(3.26,-1.95)
\psbezier[linewidth=0.04](0.0,0.27)(0.96,0.3105634)(0.75286174,0.37057108)(1.78,0.77)(2.8071382,1.169429)(2.66,1.47)(3.36,1.45)
\psbezier[linewidth=0.04](0.6,1.95)(1.2539726,1.8871263)(1.1265805,1.3646309)(2.0345206,0.7973154)(2.9424605,0.23)(3.2249315,0.2543258)(3.9,0.31)
\psbezier[linewidth=0.04](0.52,-1.33)(1.48,-1.33)(1.3597014,-0.9703507)(2.3,-0.63)(3.2402985,-0.28964934)(3.14,0.05)(3.84,0.23)
\psdots[dotsize=0.16](1.98,0.85)
\psdots[dotsize=0.16](1.46,-1.11)
\usefont{T1}{ptm}{m}{n}
\rput(1.6145313,-0.06){$L$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4,-1.38){$\alpha$}
\rput(2,1.2){$\beta$}

\rput(0.3,-0.6){$\hfs(\alpha)^+$}
\rput(3.3,-0.6){$\hfu(\alpha)^- $}
\rput(0.3,0.6){$\hfu(\beta)^-$}
\rput(3.3,0.6){$\hfs(\beta)^+$}
\end{pspicture} 


==> orbit_space.tex <==
%the orbit space in between two graphs



\begin{pspicture}(0,-4.3903127)(14.97,4.3903127)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.7,-3.976875)(11.72,-3.956875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.12,-2.896875)(1.14,4.223125)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](4.66,-2.916875)(5.0,-2.256875)(5.978522,-2.5493124)(6.76,-1.916875)(7.541478,-1.2844378)(7.22,-0.956875)(7.96,-0.456875)(8.7,0.043125)(8.143241,0.3636842)(9.12,0.743125)(10.096759,1.1225657)(10.036516,0.8545029)(10.94,1.243125)(11.843484,1.631747)(11.56,2.043125)(11.94,2.503125)(12.32,2.963125)(12.52,2.663125)(12.96,3.543125)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](1.62,-2.276875)(1.96,-1.616875)(2.7385218,-2.0293124)(3.5,-1.436875)(4.261478,-0.8444377)(4.18,-0.336875)(4.9,0.143125)(5.62,0.623125)(5.323241,0.7636842)(6.08,1.383125)(6.836759,2.0025659)(7.116516,1.914503)(8.02,2.283125)(8.923484,2.651747)(8.68,3.043125)(9.02,3.483125)(9.36,3.923125)(9.62,3.563125)(10.5,4.083125)
\psline[linewidth=0.04cm](1.78,-2.196875)(6.26,-2.176875)
\psline[linewidth=0.04cm](3.36,-1.616875)(7.08,-1.596875)
\psline[linewidth=0.04cm](4.0,-1.016875)(7.4,-1.016875)
\psline[linewidth=0.04cm](4.34,-0.576875)(7.7,-0.576875)
\psline[linewidth=0.04cm](4.56,-0.156875)(8.26,-0.156875)
\psline[linewidth=0.04cm](4.98,0.183125)(8.48,0.183125)
\psline[linewidth=0.04cm](5.48,0.583125)(8.76,0.623125)
\psline[linewidth=0.04cm](5.74,0.983125)(9.86,1.003125)
\psline[linewidth=0.04cm](6.14,1.383125)(11.28,1.383125)
\psline[linewidth=0.04cm](6.82,1.803125)(11.58,1.823125)
\psline[linewidth=0.04cm](7.94,2.223125)(11.74,2.223125)
\psline[linewidth=0.04cm](8.62,2.563125)(11.98,2.563125)
\psline[linewidth=0.04cm](8.96,3.163125)(12.72,3.163125)
\psline[linewidth=0.04cm](9.28,3.563125)(12.9,3.563125)
\psline[linewidth=0.04cm](3.38,-1.656875)(3.38,-2.836875)
\psline[linewidth=0.04cm](3.94,-1.116875)(3.94,-2.816875)
\psline[linewidth=0.04cm](4.52,-0.176875)(4.52,-2.756875)
\psline[linewidth=0.04cm](5.18,0.243125)(5.18,-2.476875)
\psline[linewidth=0.04cm](5.74,0.943125)(5.74,-2.376875)
\psline[linewidth=0.04cm](6.3,1.503125)(6.3,-2.056875)
\psline[linewidth=0.04cm](6.8,1.763125)(6.8,-1.816875)
\psline[linewidth=0.04cm](7.3,1.963125)(7.3,-1.116875)
\psline[linewidth=0.04cm](7.92,2.183125)(7.92,-0.396875)
\psline[linewidth=0.04cm](8.52,2.523125)(8.52,0.343125)
\psline[linewidth=0.04cm](9.18,3.503125)(9.18,0.823125)
\psline[linewidth=0.04cm](9.76,3.723125)(9.76,1.003125)
\psline[linewidth=0.04cm](10.38,3.903125)(10.38,1.203125)
\psline[linewidth=0.04cm](10.96,3.963125)(10.96,1.463125)
\psline[linewidth=0.04cm](11.74,4.003125)(11.74,2.363125)
\usefont{T1}{ptm}{m}{n}
\rput(12.025,-4.206875){$\leafs$}
\usefont{T1}{ptm}{m}{n}
\rput(0.8,4.2){$\leafu$}
\usefont{T1}{ptm}{m}{n}
\rput(13.2,2.873125){$\Gamma(\eta^s)$}
\usefont{T1}{ptm}{m}{n}
\rput(9.927813,4.193125){$\Gamma(\eta^u)$}
\end{pspicture} 


==> skewed_R-covered_AF.tex <==
% a skewed R-covered anosov flow, with stable and unstable leaf.


\begin{pspicture}(-2,-1)(2,7)
%\psgrid
\psset{viewpoint=30 30 30,Decran=60}
 %\psframe(-2,-2)(3,3)
% \psSolid[object=cylindrecreux,h=4,r=2,fillcolor=white,ngrid= 4 32](0,0,-3)
% \axesIIID[showOrigin=false](1,1,1)(3,2,2.5)


\defFunction[algebraic]{helice}(t){cos((2*Pi/3)*t)}{sin((2*Pi/3)*t)}{t}
\psSolid[object=courbe,r=0.001,range=0 6,linecolor=blue,linewidth=0.02,resolution=360,function=helice]
%\axesIIID[linewidth=1pt,linecolor=red,arrowsize=5pt,arrowinset=0,axisnames={x,y,z}](1,1,6)(3,3,8) 

\defFunction[algebraic]{geodesic}(t){(1-t)*(-0.70710) + t*cos((2*Pi/3)*3)}{(1-t)*(-0.70710) + t*sin((2*Pi/3)*3)}{3}
%\psSolid[object=courbe,r=0.01,range=0 1,linecolor=red,linewidth=0.02,resolution=360,function=geodesic]

\defFunction[algebraic]{unstable_leaf}(s,t){(1-t)*(-sqrt(2)/2) + t*cos((2*Pi/3)*s)}{(1-t)*(-sqrt(2)/2) + t*sin((2*Pi/3)*s)}{s}
\psSolid[object=surfaceparametree,
    opacity=0.7,
    linecolor={[cmyk]{1,0,1,0.5}},
    base= 1.875 4.875 0 1,
    action = draw,
    function=unstable_leaf,
    linewidth=0.5\pslinewidth,ngrid=30 1]


\defFunction[algebraic]{stable_leaf}(s,t){(1-t)*cos((2*Pi/3)*(1+s)) + t*cos((2*Pi/3)*1)}{(1-t)*sin((2*Pi/3)*(1+s)) + t*sin((2*Pi/3)*1)}{1}
\psSolid[object=surfaceparametree,
    linecolor=red,
    base= 1.875 4.875 0 1,
    action = draw,
    function=stable_leaf,
    linewidth=0.5\pslinewidth,ngrid=20 1]

% \defFunction[algebraic]{stable_leaf2}(s,t){(1-t)*cos((2*Pi/3)*(3.5+s)) + t*cos((2*Pi/3)*3.5)}{(1-t)*sin((2*Pi/3)*(3.5+s)) + t*sin((2*Pi/3)*3.5)}{3.5}
% \psSolid[object=surfaceparametree,
%     linecolor=red,
%     base= 1.875 4.875 0 1,
%     action = draw,
%     function=stable_leaf2,
%     linewidth=0.5\pslinewidth,ngrid=30 1]

\psSolid[object=cylindrecreux,h=6,r=1,action=draw,linewidth=0.01,ngrid=3 25,opacity = 0.1,fillcolor=red,incolor=white](0,0,0)

\end{pspicture}

==> string_lozenges.tex <==
% A string of lozenges 

\begin{pspicture}(-0.4,-3.8)(4.8,4)

%\psgrid

\psdots[dotsize=0.16](2.44,2.6)
\psbezier[linewidth=0.04](0.38,0.18)(1.24,0.04)(1.1011424,-0.46874347)(1.84,-1.1)(2.5788577,-1.7312565)(2.74,-1.72)(3.62,-1.94)
\psbezier[linewidth=0.04](0.36,0.28)(1.32,0.32056338)(1.1128618,0.38057107)(2.14,0.78)(3.1671383,1.1794289)(3.56,1.48)(4.26,1.46)
\psbezier[linewidth=0.04](0.96,1.96)(1.6139725,1.8971263)(1.4865805,1.3746309)(2.3945205,0.80731547)(3.3024607,0.24)(3.5849316,0.26432583)(4.26,0.32)
\psbezier[linewidth=0.04](0.24,-1.64)(1.16,-1.62)(1.7197014,-0.9603507)(2.66,-0.62)(3.6002986,-0.27964935)(3.5,0.06)(4.2,0.24)
\psdots[dotsize=0.16](2.34,0.86)
\psdots[dotsize=0.16](1.82,-1.06)
\psbezier[linewidth=0.04](0.98,3.46)(1.5739726,3.4171262)(1.5465806,3.1746309)(2.4545205,2.6073155)(3.3624606,2.04)(3.64,1.6)(4.22,1.58)
\psbezier[linewidth=0.04](1.0,2.06)(1.96,2.06)(1.8397014,2.4196494)(2.78,2.76)(3.7202985,3.1003506)(3.62,3.44)(4.32,3.62)
\psbezier[linewidth=0.04](0.22,-1.74)(0.8139726,-1.7828737)(0.7865805,-2.0253692)(1.6945206,-2.5926845)(2.6024606,-3.16)(2.88,-3.6)(3.46,-3.62)
\psbezier[linewidth=0.04](0.0,-3.54)(0.94,-3.4394367)(0.54,-3.22)(1.44,-2.74)(2.34,-2.26)(2.86,-2.04)(3.56,-2.06)
\psdots[dotsize=0.16](1.72,-2.62)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](0.06,-2.94)(0.54,-2.9)(0.8125543,-2.2401693)(1.7,-1.84)(2.5874457,-1.4398307)(3.08,-0.86)(4.04,-1.06)



\end{pspicture} 
